Intersection numbers on tropical Hassett spaces

We study the intersection of tropical psi-classes on tropical heavy/light Hassett spaces, generalising a result of Kerber--Markwig for tropical moduli spaces of rational stable curves with distinct marked points. Our computation reveals that the weight of a maximal cone in an intersection has a combinatorial intepretation in terms of the underlying tropical curve and it is always nonnegative. In particular, our result specialises to that, in top dimension, the tropical intersection product coincides with its classical counterpart.

==> figures/tropical.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\begin{document}
\definecolor{ao(english)}{rgb}{1, 0.4, 0.7}


\begin{tikzpicture}[style=thick]
\draw (18:2cm) -- (90:2cm) -- (162:2cm) -- (234:2cm) --
(306:2cm) -- cycle;
\draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
(234:1cm) -- cycle;
\foreach \x in {18,90,162,234,306}{
\draw (\x:1cm) -- (\x:2cm);
\filldraw [](\x:2cm) circle (2pt);
\filldraw [](\x:1cm) circle (2pt);
}
%%%%%% curves that remain under the contraction map 
\node[inner sep=1.5pt,circle,ao(english),draw,fill,label={[above,scale=0.5]:{$(14, 235)$}}] at (90:2cm) {};
\filldraw [ao(english)](90:2cm) circle (2pt);
\node[inner sep=1.5pt,circle,ao(english),draw,fill,label={[xshift=-0.2cm, scale=0.5]:{$(25, 134)$}}] at (162:2cm) {};
\filldraw [ao(english)](162:2cm) circle (2pt);
\node[inner sep=1.5pt,circle,ao(english),draw,fill,label={[xshift=-0.5cm, yshift=-0.5cm, scale=0.5]:{$(34, 125)$}}] at (234:2cm) {};

\node[inner sep=1.5pt,circle,ao(english),draw,fill,label={[xshift=-0.4cm, yshift=0.0cm, scale=0.5]:{$(15, 234)$}}] at (234:1cm) {};
\filldraw [ao(english)](234:2cm) circle (2pt);
\node[inner sep=1.5pt,circle,ao(english),draw,fill,label={[xshift=0.0cm, yshift=-0.7cm, scale=0.5]:{$(24, 135)$}}] at (18:1cm) {};
\filldraw [ao(english)](18:1cm) circle (2pt);
\node[inner sep=1.5pt,circle,ao(english),draw,fill,label={[xshift=0.2cm, scale=0.5]:{$(35, 124)$}}] at (18:2cm) {};
%%%%%% curves that gets contracted under the contraction map
\node[inner sep=1.5pt,circle,draw,label={[xshift=0.4cm, yshift=0.0cm,scale=0.5]:{$(23, 145)$}}] at (90:1cm) {};
\node[inner sep=1.5pt,circle,draw,label={[xshift=0.2cm, yshift=0.0cm,scale=0.5]:{$(13, 245)$}}] at (162:1cm) {};
\node[inner sep=1.5pt,circle,draw,label={[xshift=-0.3cm, yshift=-0.5cm,scale=0.5]:{$(12, 345)$}}] at (306:1cm) {};
\node[inner sep=1.5pt,circle,draw,label={[xshift=0.3cm, yshift=-0.5cm,scale=0.5]:{$(45, 123)$}}] at (306:2cm) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% NEW FIGURE
\begin{scope}[shift={(7,0)}]
   \newdimen\R
   \R=1.7cm
   \draw (0:\R) \foreach \x in {60,120,...,360} {  -- (\x:\R) };
   \foreach \x/\l/\p in
     { 60/{$(14, 235)$}/above,
      120/{$(25, 134)$}/above,
      180/{$(34, 125)$}/left,
      240/{$(15, 234)$}/below,
      300/{$(24, 135)$}/below,
      360/{$(35, 124)$}/right
     }
     \node[inner sep=1.5pt,circle,ao(english),draw,fill,label={\p, scale=0.6:\l}] at (\x:\R) {};
\end{scope}

\end{tikzpicture}
%\end{document}
